A TEE-based Approach for Preserving Data Secrecy in Process Mining with Decentralized Sources

Process mining techniques enable organizations to gain insights into their business processes through the analysis of execution records (event logs) stored by information systems. While most process mining efforts focus on intra-organizational scenarios, many real-world business processes span multiple independent organizations. Inter-organizational process mining, though, faces significant challenges, particularly regarding confidentiality guarantees: The analysis of data can reveal information that the participating organizations may not consent to disclose to one another, or to a third party hosting process mining services. To overcome this issue, this paper presents CONFINE, an approach for secrecy-preserving inter-organizational process mining. CONFINE leverages Trusted Execution Environments (TEEs) to deploy trusted applications that are capable of securely mining multi-party event logs while preserving data secrecy. We propose an architecture supporting a four-stage protocol to secure data exchange and processing, allowing for protected transfer and aggregation of unaltered process data across organizational boundaries. To avoid out-of-memory errors due to the limited capacity of TEEs, our protocol employs a segmentation-based strategy, whereby event logs are transmitted to TEEs in smaller batches. We conduct a formal verification of correctness and a security analysis of the guarantees provided by the TEE core. We evaluate our implementation on real-world and synthetic data, showing that the proposed approach can handle realistic workloads. The results indicate logarithmic memory growth with respect to the event log size and linear growth with the number of provisioning organizations, highlighting scalability properties and opportunities for further optimization.

==> content/figures/protocolphases.tex <==
\begin{tikzpicture}[
	%    font=\sffamily,
	]
	% Custom arrow shape using path
	\newcommand{\arrowbox}[4]{
		% #1 = x shift
		% #2 = text inside
		% #3 = section cref
		% #4 = figure cref
		\begin{scope}[shift={(#1,0)}]
			\path[draw, thick, fill=white]
			(0,0) -- (3,0) -- (3.5,1.25) -- (3,2.5) -- (0,2.5) -- (0.5,1.25) -- cycle;
			% Text inside arrow (centered)
			\node[align=center] at (1.90,1.25) {#2};
			% Section reference above
			\node[align=center, text=blue] at (1.55,3.1) {\Cref{#3}};
			% Figure reference below
			\node[text=blue] at (1.70,-0.6) {\Cref{#4}};
		\end{scope}
	}
	
	% Drawing arrows with reduced spacing, using \\ for line breaks
	\arrowbox{0}    {Initialization}       {deployment:protocol:init}        {fig:init}
	\arrowbox{3.4}  {Remote\\Attestation}  {deployment:protocol:attestation} {fig:attestation}
	\arrowbox{6.8}  {Data\\Transmission}   {deployment:protocol:transmission}{fig:transmission}
	\arrowbox{10.2} {Computation}          {deployment:protocol:computation} {fig:computation}
	
	\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
	(0,-0.25) -- (10,-0.25) node[midway,yshift=-3.5em]{$\Confine_{\SecM}$ (\cref{alg:secm}), $\Confine_{\LPrv}$ (\cref{alg:lprv})};
\end{tikzpicture}
